Structure-Aware Online Optimization of the Age of Information with Unknown System Statistics

Timely information dissemination is essential in modern communication systems, where low informational latency is critical for networked control, monitoring, and real-time decision-making. The Age of Information (AoI) has emerged as a fundamental metric for quantifying information freshness at the receiver. A key challenge in AoI optimization is selecting the update generation rate: infrequent updates lead to stale information, whereas overly frequent updates increase queueing delays. We develop a structure-aware, data-driven framework for adaptive AoI optimization modeled as single-server queues with unknown system statistics. Our key idea is to exploit analytical representations of the AoI gradient, which depend on a finite-dimensional collection of system quantities that can be estimated from observations collected during system operation. This reduces the online learning problem to estimating the quantities required by the gradient, rather than learning the AoI objective as a black box. We propose an online stochastic approximation algorithm that jointly estimates these quantities and optimizes the update generation rate. We prove almost sure convergence of the algorithm to the optimal update generation rate under mild regularity and moment conditions, despite the temporal dependence induced by the underlying queueing process. We demonstrate the framework in four representative incomplete-information settings, including FCFS queues with unknown service characteristics or hidden background traffic, a preemptive LCFS system with partial observations, and a generate-at-will system with threshold waiting.

==> bench_legend.tex <==
% AUTO-GENERATED by sim/py/expt_bench.py -- do not edit by hand.
% Shared legend; \input it beneath the row of subfigures,
% before the caption.
{\footnotesize \mbox{\tikz[baseline=-0.55ex]{\draw[black, line width=0.7pt] (0,0) -- (0.5,0);}\,structural}\hspace{1.8em}\mbox{\tikz[baseline=-0.55ex]{\draw[blue, dashed, line width=0.7pt] (0,0) -- (0.5,0);}\,model-free}}


==> ci_legend.tex <==
% AUTO-GENERATED by sim/py/expt_ex1.py -- do not edit by hand.
% Shared legend; \input it beneath the row of subfigures,
% before the caption.
{\footnotesize \mbox{\tikz[baseline=-0.55ex]{\draw[draw=none, fill=blue!12] (0,-0.055) rectangle (0.5,0.055);}\,$95\%$ interval}\hspace{1.8em}\mbox{\tikz[baseline=-0.55ex]{\draw[black, line width=0.7pt] (0,0) -- (0.5,0);}\,$\lambda^{\step{k}}$}\hspace{1.8em}\mbox{\tikz[baseline=-0.55ex]{\draw[red, very thick, dashed, line width=0.7pt] (0,0) -- (0.5,0);}\,$\lambda_*$}}


==> ex1_bench_H2_c4.tex <==
% AUTO-GENERATED by sim/py/expt_ex1.py -- do not edit by hand.
% Data: fig/ex1_bench_H2_c4.dat   The subfigure, its subcaption and the figure
% wrapper are all in the manuscript.
\begin{tikzpicture}
\begin{axis}[
  width=6.2cm,
  height=4.4cm,
  xlabel={packets consumed $N$},
  ylabel={},
  ylabel style={rotate=-90, anchor=east, xshift=-2pt, font=\small},
  xlabel style={font=\small},
  tick label style={font=\footnotesize},
  legend style={font=\scriptsize},
  grid=major,
  grid style={line width=0.25pt, draw=gray!22},
  axis lines=left,
  every axis plot/.append style={line width=0.7pt},
  xmode=log,
  ymode=log,
  width=0.97\linewidth,
  height=0.86\linewidth,
  tick label style={font=\scriptsize},
  xlabel style={font=\footnotesize}
]
  \addplot[black, no marks] table[x=N, y=mse_sgd] {ex1_bench_H2_c4.dat};
  \addplot[blue, dashed, no marks] table[x=N, y=mse_kw] {ex1_bench_H2_c4.dat};
\end{axis}
\end{tikzpicture}


==> ex1_bench_LN.tex <==
% AUTO-GENERATED by sim/py/expt_ex1.py -- do not edit by hand.
% Data: fig/ex1_bench_LN.dat   The subfigure, its subcaption and the figure
% wrapper are all in the manuscript.
\begin{tikzpicture}
\begin{axis}[
  width=6.2cm,
  height=4.4cm,
  xlabel={packets consumed $N$},
  ylabel={},
  ylabel style={rotate=-90, anchor=east, xshift=-2pt, font=\small},
  xlabel style={font=\small},
  tick label style={font=\footnotesize},
  legend style={font=\scriptsize},
  grid=major,
  grid style={line width=0.25pt, draw=gray!22},
  axis lines=left,
  every axis plot/.append style={line width=0.7pt},
  xmode=log,
  ymode=log,
  width=0.97\linewidth,
  height=0.86\linewidth,
  tick label style={font=\scriptsize},
  xlabel style={font=\footnotesize}
]
  \addplot[black, no marks] table[x=N, y=mse_sgd] {ex1_bench_LN.dat};
  \addplot[blue, dashed, no marks] table[x=N, y=mse_kw] {ex1_bench_LN.dat};
\end{axis}
\end{tikzpicture}


==> ex1_bench_M.tex <==
% AUTO-GENERATED by sim/py/expt_ex1.py -- do not edit by hand.
% Data: fig/ex1_bench_M.dat   The subfigure, its subcaption and the figure
% wrapper are all in the manuscript.
\begin{tikzpicture}
\begin{axis}[
  width=6.2cm,
  height=4.4cm,
  xlabel={packets consumed $N$},
  ylabel={},
  ylabel style={rotate=-90, anchor=east, xshift=-2pt, font=\small},
  xlabel style={font=\small},
  tick label style={font=\footnotesize},
  legend style={font=\scriptsize},
  grid=major,
  grid style={line width=0.25pt, draw=gray!22},
  axis lines=left,
  every axis plot/.append style={line width=0.7pt},
  xmode=log,
  ymode=log,
  width=0.97\linewidth,
  height=0.86\linewidth,
  tick label style={font=\scriptsize},
  xlabel style={font=\footnotesize}
]
  \addplot[black, no marks] table[x=N, y=mse_sgd] {ex1_bench_M.dat};
  \addplot[blue, dashed, no marks] table[x=N, y=mse_kw] {ex1_bench_M.dat};
\end{axis}
\end{tikzpicture}


==> ex1_ci_H2_c4.tex <==
% AUTO-GENERATED by sim/py/expt_ex1.py -- do not edit by hand.
% Data:  ex1_ci_H2_c4.dat   The subfigure, its subcaption and the figure
%% wrapper are all in the manuscript.
\begin{tikzpicture}
\begin{axis}[
  width=6.2cm,
  height=4.4cm,
  xlabel={iteration $k$},
  ylabel={$\lambda^{\step{k}}$},
  ylabel style={rotate=-90, anchor=east, xshift=-2pt, font=\small},
  xlabel style={font=\small},
  tick label style={font=\footnotesize},
  legend style={font=\scriptsize},
  grid=major,
  grid style={line width=0.25pt, draw=gray!22},
  axis lines=left,
  every axis plot/.append style={line width=0.7pt},
  xmin=0, xmax=120,
  ymin=0.28, ymax=0.82
]
  \addplot[name path=lo, draw=none, forget plot] table[x=k, y=lo] {ex1_ci_H2_c4.dat};
  \addplot[name path=hi, draw=none, forget plot] table[x=k, y=hi] {ex1_ci_H2_c4.dat};
  \addplot[blue!12] fill between[of=lo and hi];
  \addplot[black, line width=0.6pt, no marks] table[x=k, y=lambda] {ex1_ci_H2_c4.dat};
  \addplot[red, very thick, dashed, no marks] coordinates {(0,0.4038) (120,0.4038)};
\end{axis}
\end{tikzpicture}


==> ex1_ci_M.tex <==
% AUTO-GENERATED by sim/py/expt_ex1.py -- do not edit by hand.
% Data: fig/ex1_ci_M.dat   The subfigure, its subcaption and the figure
%% wrapper are all in the manuscript.
\begin{tikzpicture}
\begin{axis}[
  width=6.2cm,
  height=4.4cm,
  xlabel={iteration $k$},
  ylabel={$\lambda^{\step{k}}$},
  ylabel style={rotate=-90, anchor=east, xshift=-2pt, font=\small},
  xlabel style={font=\small},
  tick label style={font=\footnotesize},
  legend style={font=\scriptsize},
  grid=major,
  grid style={line width=0.25pt, draw=gray!22},
  axis lines=left,
  every axis plot/.append style={line width=0.7pt},
  xmin=0, xmax=120,
  ymin=0.28, ymax=0.82
]
  \addplot[name path=lo, draw=none, forget plot] table[x=k, y=lo] {ex1_ci_M.dat};
  \addplot[name path=hi, draw=none, forget plot] table[x=k, y=hi] {ex1_ci_M.dat};
  \addplot[blue!12] fill between[of=lo and hi];
  \addplot[black, line width=0.6pt, no marks] table[x=k, y=lambda] {ex1_ci_M.dat};
  \addplot[red, very thick, dashed, no marks] coordinates {(0,0.5310) (120,0.5310)};
\end{axis}
\end{tikzpicture}


==> ex1_ci_P2.5.tex <==
% AUTO-GENERATED by sim/py/expt_ex1.py -- do not edit by hand.
% Data:  ex1_ci_P2.5.dat   The subfigure, its subcaption and the figure
%% wrapper are all in the manuscript.
\begin{tikzpicture}
\begin{axis}[
  width=6.2cm,
  height=4.4cm,
  xlabel={iteration $k$},
  ylabel={$\lambda^{\step{k}}$},
  ylabel style={rotate=-90, anchor=east, xshift=-2pt, font=\small},
  xlabel style={font=\small},
  tick label style={font=\footnotesize},
  legend style={font=\scriptsize},
  grid=major,
  grid style={line width=0.25pt, draw=gray!22},
  axis lines=left,
  every axis plot/.append style={line width=0.7pt},
  xmin=0, xmax=120,
  ymin=0.28, ymax=0.82
]
  \addplot[name path=lo, draw=none, forget plot] table[x=k, y=lo] {ex1_ci_P2.5.dat};
  \addplot[name path=hi, draw=none, forget plot] table[x=k, y=hi] {ex1_ci_P2.5.dat};
  \addplot[blue!12] fill between[of=lo and hi];
  \addplot[black, line width=0.6pt, no marks] table[x=k, y=lambda] {ex1_ci_P2.5.dat};
  \addplot[red, very thick, dashed, no marks] coordinates {(0,0.5453) (120,0.5453)};
\end{axis}
\end{tikzpicture}


==> ex1_ci_P4.5.tex <==
% AUTO-GENERATED by sim/py/expt_ex1.py -- do not edit by hand.
% Data:  ex1_ci_P4.5.dat   The subfigure, its subcaption and the figure
%% wrapper are all in the manuscript.
\begin{tikzpicture}
\begin{axis}[
  width=6.2cm,
  height=4.4cm,
  xlabel={iteration $k$},
  ylabel={$\lambda^{\step{k}}$},
  ylabel style={rotate=-90, anchor=east, xshift=-2pt, font=\small},
  xlabel style={font=\small},
  tick label style={font=\footnotesize},
  legend style={font=\scriptsize},
  grid=major,
  grid style={line width=0.25pt, draw=gray!22},
  axis lines=left,
  every axis plot/.append style={line width=0.7pt},
  xmin=0, xmax=120,
  ymin=0.28, ymax=0.82
]
  \addplot[name path=lo, draw=none, forget plot] table[x=k, y=lo] {ex1_ci_P4.5.dat};
  \addplot[name path=hi, draw=none, forget plot] table[x=k, y=hi] {ex1_ci_P4.5.dat};
  \addplot[blue!12] fill between[of=lo and hi];
  \addplot[black, line width=0.6pt, no marks] table[x=k, y=lambda] {ex1_ci_P4.5.dat};
  \addplot[red, very thick, dashed, no marks] coordinates {(0,0.6171) (120,0.6171)};
\end{axis}
\end{tikzpicture}


==> ex1_traj_D.tex <==
% AUTO-GENERATED by sim/py/expt_ex1.py -- do not edit by hand.
% Data: fig/ex1_traj_D.dat   The subfigure, its subcaption and the figure
%% wrapper are all in the manuscript.
\begin{tikzpicture}
\begin{axis}[
  width=6.2cm,
  height=4.4cm,
  xlabel={iteration $k$},
  ylabel={$\lambda^{\step{k}}$},
  ylabel style={rotate=-90, anchor=east, xshift=-2pt, font=\small},
  xlabel style={font=\small},
  tick label style={font=\footnotesize},
  legend style={font=\scriptsize},
  grid=major,
  grid style={line width=0.25pt, draw=gray!22},
  axis lines=left,
  every axis plot/.append style={line width=0.7pt},
  xmin=0, xmax=200,
  ymin=0.28, ymax=0.82
]
  \addplot[red, very thick, dashed, no marks] coordinates {(0,0.6291) (200,0.6291)};
  \addplot[black, line width=0.6pt, no marks] table[x=k, y=lambda] {ex1_traj_D.dat};
\end{axis}
\end{tikzpicture}


==> ex1_traj_H2_c4.tex <==
% AUTO-GENERATED by sim/py/expt_ex1.py -- do not edit by hand.
% Data: fig/ex1_traj_H2_c4.dat   The subfigure, its subcaption and the figure
%% wrapper are all in the manuscript.
\begin{tikzpicture}
\begin{axis}[
  width=6.2cm,
  height=4.4cm,
  xlabel={iteration $k$},
  ylabel={$\lambda^{\step{k}}$},
  ylabel style={rotate=-90, anchor=east, xshift=-2pt, font=\small},
  xlabel style={font=\small},
  tick label style={font=\footnotesize},
  legend style={font=\scriptsize},
  grid=major,
  grid style={line width=0.25pt, draw=gray!22},
  axis lines=left,
  every axis plot/.append style={line width=0.7pt},
  xmin=0, xmax=200,
  ymin=0.28, ymax=0.82
]
  \addplot[red, very thick, dashed, no marks] coordinates {(0,0.4038) (200,0.4038)};
  \addplot[black, line width=0.6pt, no marks] table[x=k, y=lambda] {ex1_traj_H2_c4.dat};
\end{axis}
\end{tikzpicture}


==> ex1_traj_LN.tex <==
% AUTO-GENERATED by sim/py/expt_ex1.py -- do not edit by hand.
% Data: fig/ex1_traj_LN.dat   The subfigure, its subcaption and the figure
%% wrapper are all in the manuscript.
\begin{tikzpicture}
\begin{axis}[
  width=6.2cm,
  height=4.4cm,
  xlabel={iteration $k$},
  ylabel={$\lambda^{\step{k}}$},
  ylabel style={rotate=-90, anchor=east, xshift=-2pt, font=\small},
  xlabel style={font=\small},
  tick label style={font=\footnotesize},
  legend style={font=\scriptsize},
  grid=major,
  grid style={line width=0.25pt, draw=gray!22},
  axis lines=left,
  every axis plot/.append style={line width=0.7pt},
  xmin=0, xmax=200,
  ymin=0.28, ymax=0.82
]
  \addplot[red, very thick, dashed, no marks] coordinates {(0,0.4043) (200,0.4043)};
  \addplot[black, line width=0.6pt, no marks] table[x=k, y=lambda] {ex1_traj_LN.dat};
\end{axis}
\end{tikzpicture}


==> ex1_traj_M.tex <==
% AUTO-GENERATED by sim/py/expt_ex1.py -- do not edit by hand.
% Data: fig/ex1_traj_M.dat   The subfigure, its subcaption and the figure
%% wrapper are all in the manuscript.
\begin{tikzpicture}
\begin{axis}[
  width=6.2cm,
  height=4.4cm,
  xlabel={iteration $k$},
  ylabel={$\lambda^{\step{k}}$},
  ylabel style={rotate=-90, anchor=east, xshift=-2pt, font=\small},
  xlabel style={font=\small},
  tick label style={font=\footnotesize},
  legend style={font=\scriptsize},
  grid=major,
  grid style={line width=0.25pt, draw=gray!22},
  axis lines=left,
  every axis plot/.append style={line width=0.7pt},
  xmin=0, xmax=200,
  ymin=0.28, ymax=0.82
]
  \addplot[red, very thick, dashed, no marks] coordinates {(0,0.5310) (200,0.5310)};
  \addplot[black, line width=0.6pt, no marks] table[x=k, y=lambda] {ex1_traj_M.dat};
\end{axis}
\end{tikzpicture}


==> ex1_unstable.tex <==
% AUTO-GENERATED by sim/py/expt_ex1.py (mirror of sim/R/_expt_ex1.R) -- do not edit by hand.
% Data:  ex1_unstable.dat   Wrapper, caption and label are in the manuscript.
\begin{tikzpicture}
\begin{axis}[
  width=6.2cm,
  height=4.4cm,
  xlabel={iteration $k$},
  ylabel={$\lambda^{\step{k}}$},
  ylabel style={rotate=-90, anchor=east, xshift=-2pt, font=\small},
  xlabel style={font=\small},
  tick label style={font=\footnotesize},
  legend style={font=\scriptsize},
  grid=major,
  grid style={line width=0.25pt, draw=gray!22},
  axis lines=left,
  every axis plot/.append style={line width=0.7pt},
  xmin=0, xmax=400,
  ymin=0.45, ymax=0.80,
  legend cell align=left,
  legend style={at={(0.5,-0.46)}, anchor=north, legend columns=2, font=\tiny, draw=none, /tikz/every even column/.append style={column sep=1ex}}
]
  \addplot[red, very thick, dashed, no marks] coordinates {(0,0.5310) (400,0.5310)};
  \addlegendentry{$\lambda_*$}
  \addplot[gray, thick, dotted, no marks] coordinates {(0,0.6449) (400,0.6449)};
  \addlegendentry{perturbed target}
  \addplot[black, no marks] table[x=k, y=fixed_none] {ex1_unstable.dat};
  \addlegendentry{fixed cap}
  \addplot[blue, no marks] table[x=k, y=adaptive_reset] {ex1_unstable.dat};
  \addlegendentry{adaptive, reset}
  \addplot[teal, no marks] table[x=k, y=adaptive_proj] {ex1_unstable.dat};
  \addlegendentry{adaptive, projection}
\end{axis}
\end{tikzpicture}


==> ex2_bench.tex <==
% AUTO-GENERATED by sim/py/expt_bench.py -- do not edit by hand.
% Data:  ex2_bench.dat   The subfigure, its subcaption and the figure
% wrapper are all in the manuscript.
\begin{tikzpicture}
\begin{axis}[
  width=6.2cm,
  height=4.4cm,
  xlabel={packets consumed $N$},
  ylabel={},
  ylabel style={rotate=-90, anchor=east, xshift=-2pt, font=\small},
  xlabel style={font=\small},
  tick label style={font=\footnotesize},
  legend style={font=\scriptsize},
  grid=major,
  grid style={line width=0.25pt, draw=gray!22},
  axis lines=left,
  every axis plot/.append style={line width=0.7pt},
  xmode=log,
  ymode=log,
  width=0.97\linewidth,
  height=0.86\linewidth,
  tick label style={font=\scriptsize},
  xlabel style={font=\footnotesize}
]
  \addplot[black, no marks] table[x=N, y=mse_sgd] {ex2_bench.dat};
  \addplot[blue, dashed, no marks] table[x=N, y=mse_kw] {ex2_bench.dat};
\end{axis}
\end{tikzpicture}


==> ex2_detect.tex <==
% AUTO-GENERATED by sim/py/expt_ex2.py (mirror of sim/R/_expt_ex2.R) -- do not edit by hand.
% Data:  ex2_detect.dat   Wrapper, caption and label are in the manuscript.
\begin{tikzpicture}
\begin{axis}[
  width=6.2cm,
  height=4.4cm,
  xlabel={$\lambda_{\mathrm{bg}}$},
  ylabel={},
  ylabel style={rotate=-90, anchor=east, xshift=-2pt, font=\small},
  xlabel style={font=\small},
  tick label style={font=\footnotesize},
  legend style={font=\scriptsize},
  grid=major,
  grid style={line width=0.25pt, draw=gray!22},
  axis lines=left,
  every axis plot/.append style={line width=0.7pt},
  legend cell align=left,
  legend style={at={(0.5,-0.46)}, anchor=north, legend columns=2, font=\tiny, draw=none, /tikz/every even column/.append style={column sep=1ex}}
]
  \addplot[black, mark=*] table[x=lbg, y=mean_est] {ex2_detect.dat};
  \addlegendentry{mean $\hat\lambda_{\mathrm{bg}}$}
  \addplot[blue, mark=square*] table[x=lbg, y=sat_freq] {ex2_detect.dat};
  \addlegendentry{saturation frequency}
  \addplot[red, dashed, no marks] coordinates {(0.60,0) (0.60,1)};
  \addlegendentry{stability boundary}
\end{axis}
\end{tikzpicture}


==> ex2_traj.tex <==
% AUTO-GENERATED by sim/py/expt_ex2.py (mirror of sim/R/_expt_ex2.R) -- do not edit by hand.
% Data: fig/ex2_traj.dat   Wrapper, caption and label are in the manuscript.
\begin{tikzpicture}
\begin{axis}[
  width=12.0cm,
  height=7cm,
  xlabel={iteration $k$},
  ylabel={},
  ylabel style={rotate=-90, anchor=east, xshift=-2pt},
  grid=major,
  grid style={line width=0.25pt, draw=gray!22},
  axis lines=left,
  every axis plot/.append style={line width=0.7pt},
  xmin=0, xmax=200,
  legend pos=north east,
  legend cell align=left
]
  \addplot[black, no marks] table[x=k, y=lambda] {ex2_traj.dat};
  \addlegendentry{$\lambda^{\step{k}}$}
  \addplot[red, very thick, dashed, no marks] coordinates {(0,0.3644) (200,0.3644)};
  \addlegendentry{$\lambda_*$}
  \addplot[blue, no marks] table[x=k, y=lbg_hat] {ex2_traj.dat};
  \addlegendentry{$\hat\lambda_{\mathrm{bg}}^{\step{k}}$}
  \addplot[blue, thick, dashed, no marks] coordinates {(0,0.300) (200,0.300)};
  \addlegendentry{$\lambda_{\mathrm{bg}}$}
\end{axis}
\end{tikzpicture}


==> ex3_bench.tex <==
% AUTO-GENERATED by sim/py/expt_bench.py -- do not edit by hand.
% Data: fig/ex3_bench.dat   The subfigure, its subcaption and the figure
% wrapper are all in the manuscript.
\begin{tikzpicture}
\begin{axis}[
  width=6.2cm,
  height=4.4cm,
  xlabel={packets consumed $N$},
  ylabel={},
  ylabel style={rotate=-90, anchor=east, xshift=-2pt, font=\small},
  xlabel style={font=\small},
  tick label style={font=\footnotesize},
  legend style={font=\scriptsize},
  grid=major,
  grid style={line width=0.25pt, draw=gray!22},
  axis lines=left,
  every axis plot/.append style={line width=0.7pt},
  xmode=log,
  ymode=log,
  width=0.97\linewidth,
  height=0.86\linewidth,
  tick label style={font=\scriptsize},
  xlabel style={font=\footnotesize}
]
  \addplot[black, no marks] table[x=N, y=mse_sgd] {ex3_bench.dat};
  \addplot[blue, dashed, no marks] table[x=N, y=mse_kw] {ex3_bench.dat};
\end{axis}
\end{tikzpicture}


==> ex4_bench.tex <==
% AUTO-GENERATED by sim/py/expt_bench.py -- do not edit by hand.
% Data: fig/ex4_bench.dat   The subfigure, its subcaption and the figure
% wrapper are all in the manuscript.
\begin{tikzpicture}
\begin{axis}[
  width=6.2cm,
  height=4.4cm,
  xlabel={packets consumed $N$},
  ylabel={},
  ylabel style={rotate=-90, anchor=east, xshift=-2pt, font=\small},
  xlabel style={font=\small},
  tick label style={font=\footnotesize},
  legend style={font=\scriptsize},
  grid=major,
  grid style={line width=0.25pt, draw=gray!22},
  axis lines=left,
  every axis plot/.append style={line width=0.7pt},
  xmode=log,
  ymode=log,
  width=0.97\linewidth,
  height=0.86\linewidth,
  tick label style={font=\scriptsize},
  xlabel style={font=\footnotesize}
]
  \addplot[black, no marks] table[x=N, y=mse_sgd] {ex4_bench.dat};
  \addplot[blue, dashed, no marks] table[x=N, y=mse_kw] {ex4_bench.dat};
\end{axis}
\end{tikzpicture}


==> xexn_ex1.tex <==
% AUTO-GENERATED by sim/py/expt_xex.py -- do not edit by hand.
% Data: fig/xexn_ex1.dat   The subfigure, its subcaption and the figure
%% wrapper are all in the manuscript.
\begin{tikzpicture}
\begin{axis}[
  width=6.2cm,
  height=4.4cm,
  xlabel={iteration $k$},
  ylabel={$\lambda^{\step{k}}/\lambda_*$},
  ylabel style={rotate=-90, anchor=east, xshift=-2pt, font=\small},
  xlabel style={font=\small},
  tick label style={font=\footnotesize},
  legend style={font=\scriptsize},
  grid=major,
  grid style={line width=0.25pt, draw=gray!22},
  axis lines=left,
  every axis plot/.append style={line width=0.7pt},
  xmin=0, xmax=100,
  ymin=0, ymax=2.6
]
  \addplot[red, very thick, dashed, no marks] coordinates {(0,1) (100,1)};
  \addplot[black, line width=0.6pt, no marks] table[x=k, y=rel] {xex_ex1.dat};
\end{axis}
\end{tikzpicture}


==> xexn_ex2.tex <==
% AUTO-GENERATED by sim/py/expt_xex.py -- do not edit by hand.
% Data: fig/xexn_ex2.dat   The subfigure, its subcaption and the figure
%% wrapper are all in the manuscript.
\begin{tikzpicture}
\begin{axis}[
  width=6.2cm,
  height=4.4cm,
  xlabel={iteration $k$},
  ylabel={$\lambda^{\step{k}}/\lambda_*$},
  ylabel style={rotate=-90, anchor=east, xshift=-2pt, font=\small},
  xlabel style={font=\small},
  tick label style={font=\footnotesize},
  legend style={font=\scriptsize},
  grid=major,
  grid style={line width=0.25pt, draw=gray!22},
  axis lines=left,
  every axis plot/.append style={line width=0.7pt},
  xmin=0, xmax=100,
  ymin=0, ymax=2.6
]
  \addplot[red, very thick, dashed, no marks] coordinates {(0,1) (100,1)};
  \addplot[black, line width=0.6pt, no marks] table[x=k, y=rel] {xex_ex2.dat};
\end{axis}
\end{tikzpicture}


==> xexn_ex3.tex <==
% AUTO-GENERATED by sim/py/expt_xex.py -- do not edit by hand.
% Data: fig/xexn_ex3.dat   The subfigure, its subcaption and the figure
%% wrapper are all in the manuscript.
\begin{tikzpicture}
\begin{axis}[
  width=6.2cm,
  height=4.4cm,
  xlabel={iteration $k$},
  ylabel={$\lambda^{\step{k}}/\lambda_*$},
  ylabel style={rotate=-90, anchor=east, xshift=-2pt, font=\small},
  xlabel style={font=\small},
  tick label style={font=\footnotesize},
  legend style={font=\scriptsize},
  grid=major,
  grid style={line width=0.25pt, draw=gray!22},
  axis lines=left,
  every axis plot/.append style={line width=0.7pt},
  xmin=0, xmax=100,
  ymin=0, ymax=2.6
]
  \addplot[red, very thick, dashed, no marks] coordinates {(0,1) (100,1)};
  \addplot[black, line width=0.6pt, no marks] table[x=k, y=rel] {xex_ex3.dat};
\end{axis}
\end{tikzpicture}


==> xexn_ex4.tex <==
% AUTO-GENERATED by sim/py/expt_xex.py -- do not edit by hand.
% Data: fig/xexn_ex4.dat   The subfigure, its subcaption and the figure
%% wrapper are all in the manuscript.
\begin{tikzpicture}
\begin{axis}[
  width=6.2cm,
  height=4.4cm,
  xlabel={iteration $k$},
  ylabel={$\lambda^{\step{k}}/\lambda_*$},
  ylabel style={rotate=-90, anchor=east, xshift=-2pt, font=\small},
  xlabel style={font=\small},
  tick label style={font=\footnotesize},
  legend style={font=\scriptsize},
  grid=major,
  grid style={line width=0.25pt, draw=gray!22},
  axis lines=left,
  every axis plot/.append style={line width=0.7pt},
  xmin=0, xmax=100,
  ymin=0, ymax=2.6
]
  \addplot[red, very thick, dashed, no marks] coordinates {(0,1) (100,1)};
  \addplot[black, line width=0.6pt, no marks] table[x=k, y=rel] {xex_ex4.dat};
\end{axis}
\end{tikzpicture}

